D\'ej\`a-Events: Multi-view 3D Geometry with Event Cameras via Sparsity-Aware Adaptive Gating

Event cameras keep capturing structure where conventional cameras blur or saturate, which makes them attractive for 3D perception in fast or poorly lit scenes. Event datasets with dense 3D ground truth, however, are far smaller and less diverse than the image collections behind feed-forward 3D reconstruction models. We present D\'ej\`a-Events, an event-only model that predicts depth, camera pose and pointmaps from multiple views in a single forward pass. Rather than relying on scarce 3D labels, we distil it from D\'ej\`a View, a feed-forward RGB model that refines its tokens by repeatedly applying one shared transformer block. On paired RGB and event recordings, the event student learns to reproduce the frozen teacher's final tokens, which requires no depth or pose ground truth and trains only about 1% of its parameters. Because events are dense at edges and moving texture but nearly absent in textureless regions, we further introduce sparsity-aware adaptive gating, which adapts the shared block's gates to events and adjusts them per patch by event density, so that accuracy holds as refinement steps are added. Trained only on simulated data, D\'ej\`a-Events achieves the lowest pointmap error among the event-based methods we evaluate, on EventScape and zero-shot on the real MVSEC and DSEC datasets. On DSEC it halves the error of the strongest baseline (0.15 vs. 0.30 AbsRel) with about a tenth of its parameters. It also has the lowest depth error on EventScape and DSEC and the lowest trajectory error on EventScape.

==> figures/standalone-diagram.tex <==
\documentclass[tikz,border=4pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}
\usetikzlibrary{arrows.meta,positioning,fit,backgrounds,calc,shapes.geometric}

\definecolor{stagecol}{RGB}{235,241,250}
\definecolor{loopcol}{RGB}{255,244,224}
\definecolor{headcol}{RGB}{233,245,233}
\definecolor{addcol}{RGB}{252,228,236}
\definecolor{addborder}{RGB}{194,24,91}
\definecolor{gatecol}{RGB}{255,224,178}

\tikzset{
  block/.style={draw, rounded corners=2pt, fill=white, minimum height=8mm, minimum width=26mm, align=center, font=\small},
  add/.style={draw, circle, fill=white, minimum size=4mm, inner sep=0pt, font=\scriptsize},
  gate/.style={draw, circle, fill=gatecol, minimum size=4mm, inner sep=0pt, font=\scriptsize},
  resline/.style={-{Stealth[length=2mm]}, thick},
  branchline/.style={-{Stealth[length=2mm]}, thin},
}

\begin{document}

\begin{tikzpicture}[>=Stealth, x=1mm, y=1mm]

\node[font=\small] (zkm1) at (0,0) {$z$};
\coordinate (split1) at ([yshift=-10mm]zkm1);

\node[block, minimum width=17mm] (attnblk) at ([xshift=20mm]split1) {\textbf{Attn}};
\node[gate] (gattn) at ([yshift=-11mm]attnblk) {$\odot$};
\node[add] (add1) at (gattn -| zkm1) {$+$};
\node[font=\scriptsize, anchor=east] at ([xshift=-1.5mm]add1) {$z'$};

\draw[resline] (zkm1) -- (add1);
\draw[branchline] (split1) -- (attnblk.west);
\draw[branchline] (attnblk) -- (gattn);
\draw[branchline] (gattn.west) -- (add1.east);
\fill (split1) circle (0.5mm);

\coordinate (split2) at ([yshift=-10mm]add1);
\node[block, minimum width=17mm] (mlpblk) at ([xshift=20mm]split2) {\textbf{MLP}};
\node[gate] (gmlp) at ([yshift=-11mm]mlpblk) {$\odot$};
\node[add] (add2) at (gmlp -| zkm1) {$+$};
\node[font=\scriptsize, anchor=east] at ([xshift=-1.5mm]add2) {$z''$};

\draw[resline] (add1) -- (add2);
\draw[branchline] (split2) -- (mlpblk.west);
\draw[branchline] (mlpblk) -- (gmlp);
\draw[branchline] (gmlp.west) -- (add2.east);
\fill (split2) circle (0.5mm);

\node[gate] (sout) at ([yshift=-11mm]add2) {$\odot$};
\node[font=\small] (zk) at ([yshift=-9mm]sout) {$\hat{z}$};
\draw[resline] (add2) -- (sout);
\draw[resline] (sout) -- (zk);

\coordinate (dscol) at ([xshift=14mm]attnblk.east);
\node[font=\scriptsize] (tpair) at (zkm1 -| dscol) {$\gamma(t_k,t_{k+1})$};
\node[block, minimum width=15mm, minimum height=9mm] (dmlp) at ([yshift=-10mm]tpair) {\textbf{MLP}};
\draw[branchline] (tpair) -- (dmlp.north);

\coordinate (tapA) at (gattn -| dscol);
\coordinate (tapB) at (gmlp -| dscol);
\coordinate (tapC) at (sout -| dscol);
\draw[branchline] (dmlp.south) -- (tapA);
\draw[branchline] (tapA) -- (tapB);
\draw[branchline] (tapB) -- (tapC);
\fill (tapA) circle (0.5mm);
\fill (tapB) circle (0.5mm);
\fill (tapC) circle (0.5mm);

\draw[branchline] (tapA) -- (gattn.east);
\draw[branchline] (tapB) -- (gmlp.east);
\draw[branchline] (tapC) -- (sout.east);
\node[font=\scriptsize, anchor=south, yshift=1mm] at ($(tapA)!0.5!(gattn.east)$) {$s_{\text{attn}}$};
\node[font=\scriptsize, anchor=south, yshift=1mm] at ($(tapB)!0.5!(gmlp.east)$) {$s_{\text{mlp}}$};
\node[font=\scriptsize, anchor=south, yshift=1mm] at ($(tapC)!0.5!(sout.east)$) {$s_{\text{out}}$};

\coordinate (ccol) at ([xshift=14mm]dmlp.east);
\node[font=\scriptsize, text=addborder] (cpair) at (zkm1 -| ccol) {$\sigma_n,\,\gamma(t_k,t_{k+1})$};
\node[block, draw=addborder, dashed, minimum width=15mm, minimum height=9mm] (cmlp) at ([yshift=-10mm]cpair)
  {\textbf{\textcolor{addborder}{MLP}}};
\draw[draw=addborder, dashed, branchline] (cpair) -- (cmlp.north);

\coordinate (ctapA) at (gattn -| ccol);
\coordinate (ctapB) at (gmlp -| ccol);
\draw[draw=addborder, dashed, branchline] (cmlp.south) -- (ctapA);
\draw[draw=addborder, dashed, branchline] (ctapA) -- (ctapB);
\fill[addborder] (ctapA) circle (0.5mm);
\fill[addborder] (ctapB) circle (0.5mm);
\draw[draw=addborder, dashed, branchline] (ctapA) to[out=180,in=-20] (gattn.south);
\draw[draw=addborder, dashed, branchline] (ctapB) to[out=180,in=-20] (gmlp.south);
\node[font=\scriptsize, text=addborder, anchor=north] at ($(ctapA)!0.22!(gattn.south)+(0,-1.5mm)$) {$c_{\mathrm{attn},n}$};
\node[font=\scriptsize, text=addborder, anchor=north] at ($(ctapB)!0.22!(gmlp.south)+(0,-1.5mm)$) {$c_{\mathrm{mlp},n}$};

\end{tikzpicture}

\end{document}

